Deep Intermediate-Band Surface Photometry of NGC 5907

We obtained very deep exposures of NGC 5907 with a Schmidt telescope, large-format CCD, and intermediate-band filters centered at 6660A and 8020A. These two filters, part of a 15-filter set, are custom-designed to avoid the brightest (and most variable) night sky lines, with the result that our images go deeper, with lower sky noise, than those taken with broad-band filters. Our errors of observation reach 1 mag/arcsec^2 at 29.00 mag/arcsec-2 in the 6660A image (= 28.7 in R-band), and 27.4 mag/arcsec^ in the 8020A image (same zero point as I-band). Fainter than R = 27 mag arcsec^, the surface brightness around NGC 5907 is strongly asymmetric, being mostly brighter the NW side of the galaxy midplane. This asymmetry rules out a halo for the origin of the faint surface brightness we see. Rather, this asymmetry is likely an artifact due to a combination of light from a faint ring around this galaxy (as described in Shang et al. 1998, ApJL 504, 23) and residual surface brightness at faint levels from stars that our star-masking procedure cannot completely eliminate. Good agreement with the surface photometry of NGC 5907 by Morrison et al. and other workers lead us to conclude that their data are similarly affected at faint levels by ring light and residual effects from their star masking procedures. Inspection of the images published by Morrison et al. and Sackett et al. confirm this to be the case. Thus, we conclude that NGC 5907 does not have a faint, extended halo.

==> (inline-0) <==
\begin{deluxetable}{ccccccc}
\tablenum{1}
\tablecolumns{7}
\tablewidth{0pt}
\tablecaption{Log of 6660{\AA} images used \label{table1}}
\tablehead{
\colhead{Image name\tablenotemark{a}} & \colhead{Date} & \colhead{Time} &  
\colhead{Exposure} 
& \colhead{Flux\tablenotemark{b}} & \colhead{Sky level\tablenotemark{c}} & 
\colhead{Seeing\tablenotemark{d}} \\
\colhead{} &  \colhead{\footnotesize DD/MM/YY} & \colhead{\footnotesize UT} 
&  \colhead{(second)} & \colhead{({\footnotesize ADU})} & \colhead{({\footnotesize ADU})} 
& \colhead{{\footnotesize FWHM}(pixel)} } 
\tablenotetext{a}{The image name is organized as following sequence: 
prrrjjjjoooofsss \\
p = PIPELINE--I processed data \\
rrr = run number \\
jjjj = Julian date, only the last four digits are used \\
oooo = object number, NGC~5907 has two numbers: T514 and N014 \\
f = filter used (i=6660{\AA}, m=8020{\AA}) \\
sss = observation sequence of given night}
\tablenotetext{b}{Mean flux of the 20 comparison stars, normalized to 20m 
integration}
\tablenotetext{c}{Mean near-field sky level for the 20 comparison stars, 
normalized to 20m integration}
\tablenotetext{d}{Mean FWHM of the 20 comparison stars}
\startdata
p0119803N014i019 & 26/03/95 & 18:07:21 &    1200 &     45688.32 &     391.19 &       2.08  \nl
p0119803N014i020 & 26/03/95 & 18:29:40 &    1200 &     45763.04 &     395.91 &       2.21  \nl
p0119803N014i021 & 26/03/95 & 18:51:57 &    1200 &     45903.98 &     399.51 &       2.23  \nl
p0119803N014i023 & 26/03/95 & 19:36:53 &    1200 &     46019.57 &     442.44 &       2.05  \nl
p0119803N014i024 & 26/03/95 & 19:59:28 &    1200 &     44634.13 &     481.58 &       2.39  \nl
p0129807N014i003 & 30/03/95 & 17:54:08 &    1200 &     43494.19 &     426.55 &       1.95  \nl
p0129807N014i005 & 30/03/95 & 18:38:37 &    1200 &     44200.91 &     427.85 &       1.95  \nl
p0129807N014i007 & 30/03/95 & 19:25:27 &    1200 &     43784.82 &     467.94 &       2.05  \nl
p0129808N014i009 & 31/03/95 & 16:48:28 &    1200 &     40461.00 &     458.07 &       2.14  \nl
p0129808N014i010 & 31/03/95 & 17:12:47 &    1200 &     39162.06 &     439.75 &       2.20  \nl
p0129808N014i011 & 31/03/95 & 17:37:00 &    1200 &     40732.67 &     440.08 &       1.98  \nl
p0129808N014i013 & 31/03/95 & 18:23:59 &    1200 &     41581.18 &     409.74 &       1.94  \nl
p0129808N014i014 & 31/03/95 & 18:46:20 &    1200 &     41918.14 &     409.81 &       2.07  \nl
p0129808N014i015 & 31/03/95 & 19:08:59 &    1200 &     42205.07 &     416.94 &       1.87  \nl
p0129808N014i016 & 31/03/95 & 19:31:40 &    1200 &     41838.50 &     421.53 &       2.44  \nl
p0129810N014i033 & 02/04/95 & 16:08:17 &    \phn 600 &     37385.97 &     442.13 &       1.90  \nl
p0129810N014i034 & 02/04/95 & 16:20:45 &    \phn 600 &     38249.45 &     426.84 &       1.80  \nl
p0129810N014i035 & 02/04/95 & 16:35:48 &    \phn 600 &     38808.16 &     421.85 &       1.88  \nl
p0129810N014i036 & 02/04/95 & 16:49:31 &    \phn 600 &     38612.60 &     414.41 &       2.30  \nl
p0129810N014i090 & 02/04/95 & 18:43:11 &    \phn 600 &     41381.23 &     405.56 &       2.07  \nl
p0129810N014i091 & 02/04/95 & 18:55:39 &    \phn 600 &     40778.88 &     409.80 &       2.17  \nl
p0129810N014i092 & 02/04/95 & 19:07:57 &    \phn 600 &     40927.23 &     420.08 &       2.10  \nl
p0129810N014i093 & 02/04/95 & 19:20:15 &    \phn 600 &     41159.31 &     423.30 &       2.12  \nl
p0129810N014i094 & 02/04/95 & 19:32:49 &    \phn 600 &     40996.85 &     424.98 &       2.07  \nl
p0129810N014i095 & 02/04/95 & 19:45:06 &    \phn 600 &     41282.66 &     434.43 &       1.93  \nl
p0129810N014i096 & 02/04/95 & 19:57:26 &    \phn 600 &     40685.38 &     447.11 &       2.07  \nl
p0129813N014i005 & 05/04/95 & 17:33:41 &    1200 &     41198.76 &     410.51 &       2.23  \nl
p0129813N014i006 & 05/04/95 & 17:56:09 &    1200 &     40817.11 &     396.47 &       2.29  \nl
p0129813N014i007 & 05/04/95 & 18:20:29 &    1200 &     42195.56 &     380.21 &       2.18  \nl
p0129813N014i008 & 05/04/95 & 18:42:52 &    1200 &     40453.31 &     374.80 &       2.36  \nl
p0129813N014i010 & 05/04/95 & 19:28:17 &    1200 &     40533.32 &     412.19 &       2.35  \nl
p0159832N014i011 & 24/04/95 & 16:25:51 &    1200 &     35953.96 &     450.15 &       3.33  \nl
p0159832N014i012 & 24/04/95 & 16:49:12 &    1200 &     35878.17 &     456.35 &       3.38  \nl
p0159832N014i013 & 24/04/95 & 17:16:16 &    1200 &     38954.00 &     466.10 &       2.89  \nl
p0159832N014i014 & 24/04/95 & 17:39:47 &    1200 &     40301.73 &     517.22 &       2.58  \nl
p0159832N014i015 & 24/04/95 & 18:03:18 &    1200 &     41408.85 &     574.39 &       2.33  \nl
p0159840N014i003 & 02/05/95 & 16:24:05 &    1200 &     35074.59 &     479.29 &       1.75  \nl
p0159840N014i004 & 02/05/95 & 16:49:06 &    1200 &     37000.46 &     487.52 &       1.82  \nl
p0159840N014i005 & 02/05/95 & 17:14:12 &    1200 &     37660.10 &     519.02 &       1.84  \nl
p0159840N014i006 & 02/05/95 & 17:39:27 &    1200 &     38818.73 &     530.52 &       2.17  \nl
p0159840N014i007 & 02/05/95 & 18:07:31 &    1200 &     39185.15 &     523.33 &       2.25  \nl
p0159840N014i008 & 02/05/95 & 18:32:47 &    1200 &     39221.22 &     516.27 &       2.20  \nl
p0159840N014i009 & 02/05/95 & 18:56:33 &    1200 &     38255.55 &     519.34 &       2.42  \nl
p0159841N014i002 & 03/05/95 & 16:26:44 &    1200 &     33645.56 &     507.71 &       1.65  \nl
p0159841N014i003 & 03/05/95 & 16:50:30 &    1200 &     37463.91 &     470.97 &       1.64  \nl
p0159841N014i004 & 03/05/95 & 17:13:39 &    1200 &     38350.46 &     470.50 &       2.01  \nl
p0159841N014i005 & 03/05/95 & 17:37:20 &    1200 &     38007.07 &     460.79 &       1.86  \nl
p0159841N014i006 & 03/05/95 & 18:01:55 &    1200 &     38629.03 &     449.87 &       1.72  \nl
p0159841N014i007 & 03/05/95 & 18:25:25 &    1200 &     38639.90 &     451.50 &       1.74  \nl
p0159841N014i008 & 03/05/95 & 18:50:47 &    1200 &     38605.21 &     477.84 &       1.76  \nl
p0169843N014i005 & 05/05/95 & 15:57:59 &    1200 &     34936.81 &     455.66 &       1.85  \nl
p0169843N014i006 & 05/05/95 & 16:21:19 &    1200 &     34240.71 &     448.46 &       1.89  \nl
p0169843N014i007 & 05/05/95 & 16:47:35 &    1200 &     33895.24 &     464.00 &       1.85  \nl
p0169843N014i008 & 05/05/95 & 17:11:23 &    1200 &     33179.18 &     458.11 &       1.91  \nl
p0169843N014i009 & 05/05/95 & 17:34:57 &    1200 &     32687.67 &     470.84 &       1.91  \nl
p0169843N014i010 & 05/05/95 & 17:58:08 &    1200 &     32377.79 &     481.40 &       1.90  \nl
p0169843N014i011 & 05/05/95 & 18:27:31 &    1200 &     32727.70 &     502.62 &       1.77  \nl
p0169843N014i012 & 05/05/95 & 18:53:45 &    1200 &     32214.26 &     547.08 &       1.74  \nl
p0169844N014i015 & 06/05/95 & 17:40:14 &    1200 &     35947.07 &     533.51 &       1.87  \nl
p0169844N014i016 & 06/05/95 & 18:03:27 &    1200 &     35808.12 &     521.69 &       1.88  \nl
p0169844N014i017 & 06/05/95 & 18:26:38 &    1200 &     34774.71 &     546.38 &       1.92  \nl
p0169844N014i018 & 06/05/95 & 18:49:34 &    1200 &     33989.09 &     546.47 &       2.00  \nl
p0179860N014i000 & 22/05/95 & 14:58:24 &    1200 &     39589.11 &     515.46 &       2.66  \nl
p0179860N014i001 & 22/05/95 & 15:22:14 &    1200 &     38286.74 &     528.31 &       2.72  \nl
p0179860N014i002 & 22/05/95 & 15:46:07 &    1200 &     38195.22 &     520.04 &       2.65  \nl
p0179860N014i003 & 22/05/95 & 16:10:04 &    1200 &     37075.36 &     538.74 &       2.85  \nl
p0179860N014i004 & 22/05/95 & 16:35:15 &    1200 &     36371.84 &     562.57 &       2.87  \nl
p0179860N014i005 & 22/05/95 & 16:58:32 &    1200 &     34934.22 &     611.09 &       2.86  \nl
p0179862N014i009 & 24/05/95 & 16:36:55 &    1200 &     40573.72 &     458.35 &       1.98  \nl
p0179862N014i010 & 24/05/95 & 16:59:54 &    1200 &     40855.74 &     476.34 &       2.05  \nl
p0179862N014i011 & 24/05/95 & 17:22:40 &    1200 &     39471.87 &     540.44 &       2.23  \nl
p0179863N014i008 & 25/05/95 & 16:00:59 &    1200 &     42368.73 &     497.11 &       2.28  \nl
p0179863N014i009 & 25/05/95 & 16:23:13 &    1200 &     42437.13 &     511.08 &       2.14  \nl
p0179863N014i010 & 25/05/95 & 16:45:56 &    1200 &     42616.05 &     513.07 &       2.15  \nl
p0179863N014i012 & 25/05/95 & 17:30:51 &    1200 &     42919.03 &     523.20 &       2.16  \nl
p0179863N014i013 & 25/05/95 & 17:53:47 &    1200 &     42156.86 &     577.28 &       2.36  \nl
p0189873N014i007 & 04/06/95 & 15:24:25 &    1200 &     39912.96 &     502.76 &       2.13  \nl
p0189873N014i008 & 04/06/95 & 15:48:01 &    1200 &     40254.62 &     492.77 &       2.21  \nl
p0189873N014i009 & 04/06/95 & 16:10:39 &    1200 &     39109.38 &     505.35 &       2.36  \nl
p0189873N014i010 & 04/06/95 & 16:45:00 &    1200 &     38815.32 &     493.66 &       2.08  \nl
p0189873N014i011 & 04/06/95 & 17:07:40 &    1200 &     38853.51 &     492.20 &       2.09  \nl
p0209896N014i001 & 27/06/95 & 14:13:54 &    1200 &     40678.32 &     488.30 &       1.92  \nl
p0209896N014i002 & 27/06/95 & 14:38:33 &    1200 &     40598.48 &     499.05 &       1.71  \nl
p0209896N014i004 & 27/06/95 & 15:30:07 &    1200 &     40878.30 &     488.96 &       1.80  \nl
\enddata
\end{deluxetable}

\newpage

\begin{deluxetable}{ccccccc}
\tablenum{2}
\tablecolumns{7}
\tablewidth{0pt}
\tablecaption{Log of 8020{\AA} images used \label{table2}}
\tablehead{
\colhead{Image name} & \colhead{Date} & \colhead{Time} &  
\colhead{Exposure}
& \colhead{Flux} & \colhead{Sky level} & 
\colhead{Seeing} \\
\colhead{} &  \colhead{\footnotesize DD/MM/YY} & \colhead{\footnotesize UT}
&  \colhead{(second)} & \colhead{({\footnotesize ADU})} & \colhead{({\footnotesize ADU})}
& \colhead{{\footnotesize FWHM}(pixel)} }
\tablecomments{See notes to Table 1}
\startdata
p0330135N014m039 & 21/02/96 & 19:02:58  & 1200 &   27634.88 &   506.71 &   2.09 \nl
p0330135N014m040 & 21/02/96 & 19:26:01  & 1200 &   27828.17 &   474.49 &   2.15 \nl
p0330135N014m041 & 21/02/96 & 19:48:33  & 1200 &   27768.68 &   453.67 &   2.03 \nl
p0330135N014m042 & 21/02/96 & 20:11:05  & 1200 &   27738.37 &   421.46 &   1.96 \nl
p0330135N014m043 & 21/02/96 & 20:33:50  & 1200 &   28107.29 &   395.21 &   1.97 \nl
p0330136N014m036 & 22/02/96 & 17:17:53  & 1200 &   27405.63 &   436.15 &   1.91 \nl
p0330136N014m037 & 22/02/96 & 17:41:21  & 1200 &   27723.22 &   454.58 &   1.90 \nl
p0330136N014m038 & 22/02/96 & 18:03:50  & 1200 &   27836.49 &   462.55 &   1.94 \nl
p0330136N014m039 & 22/02/96 & 18:26:24  & 1200 &   27933.66 &   439.44 &   1.92 \nl
p0330136N014m040 & 22/02/96 & 18:49:04  & 1200 &   27979.31 &   405.05 &   1.88 \nl
p0330136N014m041 & 22/02/96 & 19:11:39  & 1200 &   28081.59 &   414.47 &   1.90 \nl
p0330136N014m042 & 22/02/96 & 19:34:13  & 1200 &   28007.59 &   393.42 &   1.93 \nl
p0330136N014m043 & 22/02/96 & 19:56:38  & 1200 &   28007.20 &   383.90 &   1.92 \nl
p0330136N014m044 & 22/02/96 & 20:19:11  & 1200 &   28133.33 &   415.54 &   2.03 \nl
p0330136N014m045 & 22/02/96 & 20:41:35  & 1200 &   28087.49 &   402.87 &   2.17 \nl
p0330141T534m038 & 27/02/96 & 19:07:08  & 1200 &   24137.61 &   550.05 &   2.38 \nl
p0330141T534m039 & 27/02/96 & 19:29:47  & 1200 &   24496.86 &   589.32 &   2.26 \nl
p0330141T534m040 & 27/02/96 & 19:52:35  & 1200 &   24779.54 &   623.50 &   2.26 \nl
p0330141T534m041 & 27/02/96 & 20:15:21  & 1200 &   24840.06 &   671.74 &   2.23 \nl
p0330141T534m042 & 27/02/96 & 20:38:05  & 1200 &   24996.80 &   654.99 &   2.29 \nl
p0340153N014m035 & 10/03/96 & 18:32:29  & 1200 &   26708.87 &   749.01 &   2.30 \nl
p0340153N014m036 & 10/03/96 & 18:55:00  & 1200 &   26668.87 &   703.19 &   2.29 \nl
p0340153N014m037 & 10/03/96 & 19:17:42  & 1200 &   26710.86 &   683.35 &   2.57 \nl
p0340153N014m038 & 10/03/96 & 19:40:54  & 1200 &   26759.61 &   749.38 &   2.39 \nl
p0340153N014m039 & 10/03/96 & 20:03:40  & 1200 &   26791.77 &   764.89 &   2.23 \nl
p0340153N014m040 & 10/03/96 & 20:26:10  & 1200 &   26821.89 &   778.71 &   2.16 \nl
p0340157T534m042 & 14/03/96 & 17:52:54  & 1200 &   22775.84 &   520.57 &   2.40 \nl
p0340157T534m043 & 14/03/96 & 18:15:20  & 1200 &   23111.24 &   544.43 &   2.43 \nl
p0340157T534m044 & 14/03/96 & 18:37:57  & 1200 &   22794.46 &   560.05 &   2.46 \nl
p0360190N014m002 & 16/04/96 & 16:33:07  & 1200 &   31314.58 &   438.65 &   2.42 \nl
p0360190N014m003 & 16/04/96 & 16:56:39  & 1200 &   31275.79 &   480.01 &   2.38 \nl
p0360190N014m004 & 16/04/96 & 17:20:21  & 1200 &   31147.07 &   484.32 &   2.48 \nl
p0360190N014m005 & 16/04/96 & 17:44:13  & 1200 &   31053.15 &   477.52 &   3.19 \nl
p0360190N014m006 & 16/04/96 & 18:08:19  & 1200 &   31111.32 &   482.44 &   3.11 \nl
p0360190N014m008 & 16/04/96 & 19:00:01  & 1200 &   30521.54 &   359.35 &   3.41 \nl
p0360190N014m009 & 16/04/96 & 19:23:44  & 1200 &   30067.63 &   420.39 &   2.41 \nl
p0360191N014m020 & 17/04/96 & 17:00:54  & 1200 &   29464.94 &   414.97 &   1.98 \nl
p0360191N014m021 & 17/04/96 & 17:24:51  & 1200 &   29541.54 &   353.81 &   2.38 \nl
p0360191N014m022 & 17/04/96 & 17:48:24  & 1200 &   29756.01 &   330.02 &   1.68 \nl
p0360191N014m023 & 17/04/96 & 18:13:53  & 1200 &   29926.16 &   312.84 &   1.70 \nl
p0360191N014m024 & 17/04/96 & 18:36:24  & 1200 &   30251.59 &   313.91 &   1.81 \nl
p0360191N014m025 & 17/04/96 & 18:59:09  & 1200 &   30290.93 &   335.49 &   1.84 \nl
p0360191N014m026 & 17/04/96 & 19:21:42  & 1200 &   30314.27 &   333.15 &   1.96 \nl
p0370192N014m024 & 18/04/96 & 16:49:22  & 1200 &   29078.35 &   581.85 &   1.89 \nl
p0370192N014m025 & 18/04/96 & 17:11:48  & 1200 &   29211.13 &   552.14 &   1.77 \nl
p0370192N014m026 & 18/04/96 & 17:34:31  & 1200 &   28949.63 &   516.00 &   1.67 \nl
p0370192N014m027 & 18/04/96 & 17:57:22  & 1200 &   29204.02 &   531.85 &   1.82 \nl
p0370192N014m028 & 18/04/96 & 18:21:37  & 1200 &   29693.29 &   572.58 &   1.99 \nl
p0370192N014m029 & 18/04/96 & 18:44:10  & 1200 &   29669.82 &   545.97 &   1.84 \nl
p0370192N014m030 & 18/04/96 & 19:06:46  & 1200 &   28722.99 &   590.20 &   2.05 \nl
\enddata
\end{deluxetable}

\newpage

\begin{deluxetable}{ccccccc}
\tablenum{3}
\tablecolumns{7}
\tablewidth{0pt}
\tablecaption{Parameters of the combined images \label{table3}}
\tablehead{
\colhead{Filter} &  \colhead{Total} & \colhead{Seeing\tablenotemark{a}} 
&  \colhead{Sky level} 
& \colhead{$\sigma_{\rm sky}$\tablenotemark{b}}
&  \colhead{Readout noise\tablenotemark{c}} 
& \colhead{Zero point\tablenotemark{d}} \\
\colhead{} & \colhead{exposure times} & \colhead{\footnotesize FWHM(pixel)} 
& \colhead{({\footnotesize mag/sq arcsec})} 
 & \colhead{({\footnotesize ADU})} & \colhead{(e$^-$)}  
& \colhead{(1{\footnotesize ADU}/s)}} 
\tablenotetext{a}{Mean FWHM of all the stars in the field.}
\tablenotetext{b}{The standard error of sky background per pixel.}
\tablenotetext{c}{Total readout noise introduced into the final combined images
per pixel.}
\tablenotetext{d}{Photometry zero point calibrated by measuring Oke--Gunn 
standard stars.}
\startdata
6660$\rm \AA$ & $\rm 26^h10^m$  & 2.3   &  21.26    & 105   & 110   & 19.08  \nl
8020$\rm \AA$ & $\rm 16^h40^m$  & 2.5   &  19.91    & \phn 85   & \phn 85   & 17.79  \nl
\enddata
\end{deluxetable}

\newpage

\begin{deluxetable}{lll}
\tablenum{4}
\tablecolumns{3}
\tablewidth{0pt}
\tablecaption{Summary of limiting error sources in a 45$\times$45 pixel bin
in the 6660{\AA} image \label{table4}} 
\tablehead{
\colhead{Source of variation} & \colhead{ADU} & \colhead{\phn \%} }
\startdata
\multicolumn{3}{c}{\it Reducible noise}\nl
Readout noise &   \phn 0.6  &   \phn 0.002 \nl
Photon statistics &  \phn  2.1  &  \phn  0.006 \nl
Bias and Dark &   \phn  0.02   &  \phn   0.00005   \nl
Flatfielding errors  & \phn  0.08 & \phn  0.0002\nl
Surface brightness fluctuations & \phn  0.3 & \phn  0.0008\nl
\nl
\multicolumn{3}{c}{\it Irreducible noise}\nl
Large-scale FF errors & \phn  3.7 & \phn  0.01 \nl
Systematic error of background subtraction &  18.0 & \phn  0.05 \nl \nl
\tableline
\nl
Total &  23.9 &  \phn 0.06 \nl 
\enddata       
\end{deluxetable}

\newpage

\begin{deluxetable}{rcccccc}
\tablenum{5}
\tablewidth{0pt}
\tablecolumns{7}
\tablecaption{Perpendicular surface brightness profiles of NGC~5907 in 
the 6660{\AA} and 8020{\AA} images \label{table5}}
\tablenotetext{a}{The data marked with $\bullet$ are affected by foreground 
star contamination and a possible line-of-sight warp.}
\tablenotetext{b}{The data marked with $\diamond$ are affected by the ring.}

\tablehead{
\colhead{distance} & \colhead{distance} &  
\colhead{6660{\AA}} & \colhead{error(6660{\AA})} & 
\colhead{8020{\AA}} & \colhead{error(8020{\AA})} \\
\colhead{\footnotesize (arcsec)} & \colhead{\footnotesize (kpc)}
& \colhead{\footnotesize (mag/sq arcsec)} & \colhead{\footnotesize (mag/sq arcsec)} 
& \colhead{\footnotesize (mag/sq arcsec)} & \colhead{\footnotesize (mag/sq arcsec)} }

\startdata
\multicolumn{5}{l}{{\it Cut A}, $r=0$ kpc} \nl

 -184.63$\bullet$ &    -9.83 &    28.91 &     0.72 &   \nodata &   \nodata \nl
 -180.35$\bullet$ &    -9.60 &    28.91 &     0.72 &   \nodata &   \nodata \nl
 -173.43$\bullet$ &    -9.23 &    28.70 &     0.60 &   \nodata &   \nodata \nl
 -165.56$\bullet$ &    -8.81 &    28.52 &     0.51 &   \nodata &   \nodata \nl
 -158.21$\bullet$ &    -8.42 &    28.28 &     0.41 &   \nodata &   \nodata \nl
 -151.28$\bullet$ &    -8.05 &    28.19 &     0.38 &    27.81 &     0.91 \nl
 -144.70$\bullet$ &    -7.70 &    28.12 &     0.36 &    27.54 &     0.71 \nl
 -138.54$\bullet$ &    -7.37 &    27.96 &     0.31 &    27.24 &     0.54 \nl
 -132.64$\bullet$ &    -7.06 &    27.82 &     0.28 &    27.24 &     0.55 \nl
 -127.00$\bullet$ &    -6.76 &    27.69 &     0.25 &    26.95 &     0.42 \nl
 -121.62$\bullet$ &    -6.47 &    27.50 &     0.21 &    26.79 &     0.36 \nl
 -116.49$\diamond$ &    -6.20 &    27.33 &     0.18 &    26.62 &     0.32 \nl
 -111.53$\diamond$ &    -5.94 &    27.12 &     0.15 &    26.65 &     0.33 \nl
 -102.04$\diamond$ &    -5.43 &    26.93 &     0.13 &    26.61 &     0.32 \nl
  -93.14$\diamond$ &    -4.96 &    26.63 &     0.10 &    26.56 &     0.32 \nl
  -84.68$\diamond$ &    -4.51 &    26.31 &     0.09 &    26.13 &     0.24 \nl
  -76.56$\diamond$ &    -4.07 &    26.08 &     0.08 &    25.86 &     0.20 \nl
  -64.93$\diamond$ &    -3.46 &    25.84 &     0.07 &    25.30 &     0.13 \nl
  -61.08$\diamond$ &    -3.25 &    25.54 &     0.06 &    25.14 &     0.12 \nl
  -49.97$\diamond$ &    -2.66 &    24.94 &     0.03 &    24.45 &     0.07 \nl
  -48.09$\diamond$ &    -2.56 &    24.66 &     0.03 &    24.29 &     0.06 \nl
  -44.49$\diamond$ &    -2.37 &    24.45 &     0.02 &    24.02 &     0.05 \nl
  -42.70$\diamond$ &    -2.27 &    24.17 &     0.02 &    23.84 &     0.04 \nl
  -34.01$\diamond$ &    -1.81 &   \nodata &   \nodata &    23.00 &     0.02 \nl
  -27.17$\diamond$ &    -1.45 &   \nodata &   \nodata &    22.30 &     0.01 \nl
  -22.04$\bullet$ &    -1.17 &   \nodata &   \nodata &    21.68 &     0.01 \nl
  -18.62$\bullet$ &    -0.99 &   \nodata &   \nodata &    21.38 &     0.02 \nl
\nl
   25.84$\bullet$ &     1.38 &   \nodata &   \nodata &    22.04 &     0.02 \nl
   32.68$\bullet$ &     1.74 &   \nodata &   \nodata &    22.68 &     0.01 \nl
   39.52$\bullet$ &     2.10 &   \nodata &   \nodata &    23.36 &     0.02 \nl
   46.36$\bullet$ &     2.47 &   \nodata &   \nodata &    24.11 &     0.04 \nl
   25.84$\bullet$ &     1.38 &   \nodata &   \nodata &    22.04 &     0.02 \nl
   32.68$\bullet$ &     1.74 &   \nodata &   \nodata &    22.68 &     0.01 \nl
   39.52$\bullet$ &     2.10 &   \nodata &   \nodata &    23.36 &     0.02 \nl
   46.36$\bullet$ &     2.47 &   \nodata &   \nodata &    24.11 &     0.04 \nl
   53.49$\bullet$ &     2.85 &    25.22 &     0.04 &    24.72 &     0.07 \nl
   57.17$\bullet$ &     3.04 &    25.45 &     0.04 &    24.94 &     0.08 \nl
   70.33$\bullet$ &     3.74 &    26.01 &     0.06 &    25.55 &     0.14 \nl
   80.08$\bullet$ &     4.26 &    26.29 &     0.08 &    25.90 &     0.19 \nl
   88.20$\bullet$ &     4.69 &    26.41 &     0.09 &    26.23 &     0.25 \nl
   96.67$\bullet$ &     5.14 &    26.78 &     0.12 &    26.49 &     0.30 \nl
  105.56$\bullet$ &     5.62 &    26.89 &     0.13 &    27.02 &     0.47 \nl
  115.05$\bullet$ &     6.12 &    27.12 &     0.15 &    27.27 &     0.58 \nl
  120.01$\bullet$ &     6.39 &    27.18 &     0.16 &    27.92 &     1.04 \nl
  125.14$\bullet$ &     6.66 &    27.33 &     0.18 &   \nodata &   \nodata \nl
  130.52$\bullet$ &     6.95 &    27.40 &     0.19 &   \nodata &   \nodata \nl
  136.17$\bullet$ &     7.25 &    27.47 &     0.20 &   \nodata &   \nodata \nl
  142.07$\bullet$ &     7.56 &    27.64 &     0.23 &   \nodata &   \nodata \nl
  148.22$\bullet$ &     7.89 &    27.74 &     0.25 &   \nodata &   \nodata \nl
  154.81$\bullet$ &     8.24 &    28.03 &     0.33 &   \nodata &   \nodata \nl
  161.73$\bullet$ &     8.61 &    28.23 &     0.39 &   \nodata &   \nodata \nl
  169.08$\bullet$ &     9.00 &    28.51 &     0.51 &   \nodata &   \nodata \nl
  176.95$\bullet$ &     9.42 &    28.65 &     0.57 &    27.74 &     0.81 \nl
  186.44$\bullet$ &     9.92 &    28.75 &     0.63 &    27.74 &     0.81 \nl
  196.84$\bullet$ &    10.48 &    29.15 &     0.91 &    27.88 &     0.92 \nl
  207.10$\bullet$ &    11.02 &   \nodata &   \nodata &    27.90 &     0.94 \nl
  217.36$\bullet$ &    11.57 &   \nodata &   \nodata &    27.88 &     0.93 \nl
  225.91$\bullet$ &    12.02 &   \nodata &   \nodata &    27.58 &     0.71 \nl
  233.60$\bullet$ &    12.43 &   \nodata &   \nodata &    27.71 &     0.80 \nl
  239.59$\bullet$ &    12.75 &   \nodata &   \nodata &    27.74 &     0.83 \nl
\nl
\multicolumn{5}{l}{{\it Cut B1}, $r=4.1$ kpc} \nl

 -178.68$\bullet$ &    -9.51 &    28.92 &     0.73 &   \nodata &   \nodata \nl
 -171.75$\bullet$ &    -9.14 &    28.85 &     0.68 &   \nodata &   \nodata \nl
 -163.89$\bullet$ &    -8.72 &    28.73 &     0.62 &    27.74 &     0.83 \nl
 -156.53$\bullet$ &    -8.33 &    28.71 &     0.61 &    27.39 &     0.60 \nl
 -149.61$\bullet$ &    -7.96 &    28.53 &     0.52 &    27.16 &     0.50 \nl
 -143.02$\bullet$ &    -7.61 &    28.33 &     0.44 &    27.00 &     0.43 \nl
 -136.87$\bullet$ &    -7.28 &    28.17 &     0.38 &    27.13 &     0.49 \nl
 -130.97$\bullet$ &    -6.97 &    28.06 &     0.35 &    27.04 &     0.45 \nl
 -125.33$\bullet$ &    -6.67 &    27.99 &     0.33 &    27.01 &     0.45 \nl
 -119.94$\bullet$ &    -6.38 &    27.69 &     0.25 &    26.92 &     0.41 \nl
 -114.81$\diamond$ &    -6.11 &    27.58 &     0.23 &    26.87 &     0.40 \nl
 -107.37$\diamond$ &    -5.71 &    27.28 &     0.18 &    26.83 &     0.41 \nl
 -100.36$\diamond$ &    -5.34 &    27.06 &     0.16 &    26.55 &     0.33 \nl
  -95.91$\diamond$ &    -5.10 &    26.94 &     0.14 &    26.66 &     0.39 \nl
  -89.33$\diamond$ &    -4.75 &    26.87 &     0.14 &    26.15 &     0.25 \nl
  -83.00$\diamond$ &    -4.42 &    26.71 &     0.12 &    26.01 &     0.21 \nl
  -78.98$\diamond$ &    -4.20 &    26.52 &     0.10 &    25.80 &     0.18 \nl
  -72.91$\diamond$ &    -3.88 &    26.36 &     0.09 &    25.92 &     0.21 \nl
  -68.98$\diamond$ &    -3.67 &    26.16 &     0.07 &    25.67 &     0.18 \nl
  -65.13$\diamond$ &    -3.47 &    26.00 &     0.06 &    25.66 &     0.17 \nl
  -61.29$\diamond$ &    -3.26 &    25.84 &     0.05 &    25.25 &     0.12 \nl
  -57.52$\diamond$ &    -3.06 &    25.61 &     0.04 &    24.93 &     0.08 \nl
  -53.85$\diamond$ &    -2.87 &    25.34 &     0.03 &    24.79 &     0.07 \nl
  -46.41$\diamond$ &    -2.47 &    24.79 &     0.02 &    24.38 &     0.05 \nl
  -42.82$\diamond$ &    -2.28 &    24.43 &     0.02 &    23.97 &     0.03 \nl
  -39.31$\diamond$ &    -2.09 &    24.02 &     0.01 &    23.70 &     0.03 \nl
  -35.89$\diamond$ &    -1.91 &    23.75 &     0.01 &    23.31 &     0.02 \nl
  -32.47$\diamond$ &    -1.73 &    23.44 &     0.01 &    22.97 &     0.02 \nl
  -27.34$\diamond$ &    -1.46 &    23.12 &     0.02 &    22.52 &     0.01 \nl
  -20.26$\diamond$ &    -1.08 &   \nodata &   \nodata &    21.68 &     0.01 \nl
\nl
   24.20$\bullet$ &     1.29 &   \nodata &   \nodata &    22.07 &     0.01 \nl
   30.80$\bullet$ &     1.64 &    23.28 &     0.02 &    22.74 &     0.01 \nl
   34.22$\bullet$ &     1.82 &    23.52 &     0.01 &    23.30 &     0.02 \nl
   37.64$\bullet$ &     2.00 &    23.97 &     0.01 &    23.62 &     0.03 \nl
   41.06$\bullet$ &     2.18 &    24.25 &     0.02 &    23.93 &     0.04 \nl
   44.48$\bullet$ &     2.37 &    24.53 &     0.02 &    24.29 &     0.05 \nl
   49.69$\bullet$ &     2.64 &    24.95 &     0.03 &    24.65 &     0.07 \nl
   53.28$\bullet$ &     2.84 &    25.13 &     0.03 &    24.92 &     0.08 \nl
   56.96$\bullet$ &     3.03 &    25.50 &     0.04 &    25.20 &     0.11 \nl
   62.52$\bullet$ &     3.33 &    25.82 &     0.05 &    25.34 &     0.12 \nl
   68.16$\bullet$ &     3.63 &    26.08 &     0.07 &    25.51 &     0.14 \nl
   72.01$\bullet$ &     3.83 &    26.21 &     0.07 &    25.57 &     0.14 \nl
   75.86$\bullet$ &     4.04 &    26.24 &     0.07 &    25.67 &     0.15 \nl
   79.79$\bullet$ &     4.25 &    26.24 &     0.07 &    25.90 &     0.18 \nl
   83.81$\bullet$ &     4.46 &    26.46 &     0.09 &    26.28 &     0.26 \nl
   87.83$\bullet$ &     4.67 &    26.59 &     0.10 &    26.30 &     0.26 \nl
   92.02$\bullet$ &     4.90 &    26.60 &     0.10 &    26.33 &     0.27 \nl
   98.34$\bullet$ &     5.23 &    26.68 &     0.11 &    26.49 &     0.30 \nl
  105.01$\bullet$ &     5.59 &    26.82 &     0.12 &    26.84 &     0.42 \nl
  109.54$\bullet$ &     5.83 &    26.87 &     0.13 &    27.12 &     0.54 \nl
  114.25$\bullet$ &     6.08 &    26.85 &     0.12 &    27.51 &     0.81 \nl
  119.12$\bullet$ &     6.34 &    27.04 &     0.15 &   \nodata &   \nodata \nl
  124.25$\bullet$ &     6.61 &    27.15 &     0.16 &   \nodata &   \nodata \nl
  129.46$\bullet$ &     6.89 &    27.27 &     0.18 &   \nodata &   \nodata \nl
  134.94$\bullet$ &     7.18 &    27.31 &     0.19 &   \nodata &   \nodata \nl
  140.75$\bullet$ &     7.49 &    27.31 &     0.18 &    27.76 &     0.90 \nl
  146.74$\bullet$ &     7.81 &    27.42 &     0.20 &    27.84 &     0.95 \nl
  153.15$\bullet$ &     8.15 &    27.60 &     0.23 &    27.91 &     1.00 \nl
  159.90$\bullet$ &     8.51 &    27.66 &     0.24 &    27.83 &     0.93 \nl
  167.00$\bullet$ &     8.89 &    27.73 &     0.26 &    27.77 &     0.87 \nl
  174.61$\bullet$ &     9.29 &    27.79 &     0.28 &    27.64 &     0.75 \nl
  180.42$\bullet$ &     9.60 &    27.84 &     0.29 &    27.51 &     0.67 \nl
  188.12$\bullet$ &    10.01 &    27.83 &     0.29 &    27.54 &     0.69 \nl
  194.96$\bullet$ &    10.37 &    27.88 &     0.30 &    27.79 &     0.86 \nl
  201.80$\bullet$ &    10.74 &    27.89 &     0.31 &    27.75 &     0.84 \nl
  208.64$\bullet$ &    11.10 &    27.88 &     0.31 &    27.84 &     0.91 \nl
  215.48$\bullet$ &    11.47 &    27.86 &     0.31 &    27.90 &     0.96 \nl
  220.61$\bullet$ &    11.74 &    27.88 &     0.32 &    27.95 &     1.01 \nl
  227.45$\bullet$ &    12.10 &    27.78 &     0.29 &    27.78 &     0.86 \nl
  235.14$\bullet$ &    12.51 &    27.81 &     0.31 &    27.57 &     0.71 \nl
  242.84$\bullet$ &    12.92 &    28.26 &     0.47 &    27.61 &     0.74 \nl
  249.68$\bullet$ &    13.29 &    28.31 &     0.47 &    27.63 &     0.74 \nl
  256.52$\bullet$ &    13.65 &    28.51 &     0.55 &    27.77 &     0.84 \nl
  264.21$\bullet$ &    14.06 &    28.78 &     0.68 &   \nodata &   \nodata \nl
  272.76$\bullet$ &    14.52 &    28.47 &     0.50 &   \nodata &   \nodata \nl
\nl
\multicolumn{5}{l}{{\it Cut B2}, $r=-4.1$ kpc} \nl

 -271.62$\bullet$ &   -14.45 &    28.60 &     0.54 &   \nodata &   \nodata \nl
 -268.20$\bullet$ &   -14.27 &    28.58 &     0.53 &   \nodata &   \nodata \nl
 -263.07$\bullet$ &   -14.00 &    28.52 &     0.50 &   \nodata &   \nodata \nl
 -257.94$\bullet$ &   -13.73 &    28.55 &     0.51 &   \nodata &   \nodata \nl
 -251.95$\bullet$ &   -13.41 &    28.44 &     0.46 &   \nodata &   \nodata \nl
 -246.82$\bullet$ &   -13.13 &    28.38 &     0.44 &   \nodata &   \nodata \nl
 -243.40$\bullet$ &   -12.95 &    28.27 &     0.40 &   \nodata &   \nodata \nl
 -238.27$\bullet$ &   -12.68 &    28.21 &     0.38 &   \nodata &   \nodata \nl
 -232.29$\bullet$ &   -12.36 &    28.13 &     0.35 &   \nodata &   \nodata \nl
 -227.16$\bullet$ &   -12.09 &    28.06 &     0.33 &   \nodata &   \nodata \nl
 -221.17$\bullet$ &   -11.77 &    28.08 &     0.33 &   \nodata &   \nodata \nl
 -216.04$\bullet$ &   -11.50 &    28.07 &     0.33 &   \nodata &   \nodata \nl
 -210.91$\bullet$ &   -11.22 &    28.07 &     0.33 &   \nodata &   \nodata \nl
 -207.49$\bullet$ &   -11.04 &    28.00 &     0.31 &   \nodata &   \nodata \nl
 -202.36$\bullet$ &   -10.77 &    27.94 &     0.30 &    27.94 &     0.98 \nl
 -197.23$\bullet$ &   -10.50 &    27.88 &     0.28 &   \nodata &   \nodata \nl
 -192.19$\bullet$ &   -10.23 &    27.86 &     0.28 &    27.72 &     0.80 \nl
 -186.97$\bullet$ &    -9.95 &    27.87 &     0.28 &    27.68 &     0.78 \nl
 -180.99$\bullet$ &    -9.63 &    27.86 &     0.28 &    27.70 &     0.79 \nl
 -174.06$\bullet$ &    -9.26 &    27.84 &     0.28 &    27.72 &     0.81 \nl
 -166.19$\bullet$ &    -8.84 &    27.84 &     0.28 &    27.62 &     0.75 \nl
 -158.84$\bullet$ &    -8.45 &    27.72 &     0.26 &    27.49 &     0.68 \nl
 -151.92$\bullet$ &    -8.08 &    27.75 &     0.27 &    27.60 &     0.77 \nl
 -145.33$\bullet$ &    -7.73 &    27.75 &     0.28 &    27.54 &     0.74 \nl
 -139.18$\bullet$ &    -7.41 &    27.55 &     0.24 &    27.23 &     0.58 \nl
 -133.28$\bullet$ &    -7.09 &    27.47 &     0.22 &    27.20 &     0.57 \nl
 -127.63$\bullet$ &    -6.79 &    27.45 &     0.22 &    27.29 &     0.63 \nl
 -122.25$\bullet$ &    -6.51 &    27.32 &     0.20 &    27.10 &     0.53 \nl
 -117.12$\diamond$ &    -6.23 &    27.26 &     0.19 &    26.61 &     0.35 \nl
 -107.37$\diamond$ &    -5.71 &    27.05 &     0.15 &    26.74 &     0.38 \nl
 -100.45$\diamond$ &    -5.35 &    26.99 &     0.14 &    26.67 &     0.36 \nl
  -91.64$\diamond$ &    -4.88 &    26.75 &     0.11 &    26.28 &     0.25 \nl
  -85.31$\diamond$ &    -4.54 &    26.58 &     0.10 &    26.04 &     0.21 \nl
  -79.24$\diamond$ &    -4.22 &    26.40 &     0.09 &    25.97 &     0.20 \nl
  -73.26$\diamond$ &    -3.90 &    26.25 &     0.08 &    26.07 &     0.22 \nl
  -67.44$\diamond$ &    -3.59 &    26.04 &     0.06 &    25.81 &     0.17 \nl
  -61.71$\diamond$ &    -3.28 &    25.90 &     0.06 &    25.49 &     0.13 \nl
  -57.95$\diamond$ &    -3.08 &    25.65 &     0.05 &    25.30 &     0.11 \nl
  -54.28$\diamond$ &    -2.89 &    25.39 &     0.04 &    25.08 &     0.09 \nl
  -50.60$\diamond$ &    -2.69 &    25.11 &     0.03 &    25.02 &     0.09 \nl
  -46.92$\diamond$ &    -2.50 &    24.88 &     0.02 &    24.56 &     0.06 \nl
  -43.33$\diamond$ &    -2.31 &    24.50 &     0.02 &    24.34 &     0.05 \nl
  -39.91$\diamond$ &    -2.12 &    24.12 &     0.01 &    24.02 &     0.04 \nl
  -36.49$\diamond$ &    -1.94 &    23.79 &     0.01 &    23.65 &     0.03 \nl
  -33.07$\diamond$ &    -1.76 &    23.45 &     0.01 &    23.20 &     0.02 \nl
  -29.65$\diamond$ &    -1.58 &    23.14 &     0.01 &    22.75 &     0.01 \nl
  -26.23$\diamond$ &    -1.40 &    22.83 &     0.01 &    22.29 &     0.01 \nl
  -17.68$\diamond$ &    -0.94 &   \nodata &   \nodata &    21.43 &     0.01 \nl
  -15.97$\diamond$ &    -0.85 &   \nodata &   \nodata &    21.42 &     0.01 \nl
\nl
   25.07$\bullet$ &     1.33 &   \nodata &   \nodata &    22.52 &     0.02 \nl
   35.33$\bullet$ &     1.88 &    23.72 &     0.01 &    23.34 &     0.03 \nl
   38.75$\bullet$ &     2.06 &    23.99 &     0.01 &    23.68 &     0.04 \nl
   42.17$\bullet$ &     2.24 &    24.36 &     0.02 &    24.26 &     0.06 \nl
   45.59$\bullet$ &     2.43 &    24.69 &     0.02 &    24.31 &     0.06 \nl
   49.18$\bullet$ &     2.62 &    24.99 &     0.03 &    24.63 &     0.08 \nl
   52.86$\bullet$ &     2.81 &    25.32 &     0.04 &    24.92 &     0.10 \nl
   58.41$\bullet$ &     3.11 &    25.66 &     0.05 &    25.26 &     0.12 \nl
   62.09$\bullet$ &     3.30 &    25.79 &     0.05 &    25.39 &     0.14 \nl
   65.85$\bullet$ &     3.50 &    25.97 &     0.06 &    25.86 &     0.21 \nl
   69.70$\bullet$ &     3.71 &    26.15 &     0.07 &    25.69 &     0.17 \nl
   75.51$\bullet$ &     4.02 &    26.32 &     0.08 &    26.20 &     0.27 \nl
   81.50$\bullet$ &     4.34 &    26.47 &     0.09 &    26.57 &     0.36 \nl
   87.57$\bullet$ &     4.66 &    26.59 &     0.10 &    27.18 &     0.61 \nl
   91.76$\bullet$ &     4.88 &    26.75 &     0.11 &    27.48 &     0.78 \nl
   96.03$\bullet$ &     5.11 &    26.87 &     0.13 &    27.26 &     0.63 \nl
  102.70$\bullet$ &     5.47 &    27.05 &     0.15 &    27.15 &     0.58 \nl
  109.63$\bullet$ &     5.83 &    27.20 &     0.17 &    26.96 &     0.47 \nl
  114.42$\bullet$ &     6.09 &    27.45 &     0.20 &    27.59 &     0.82 \nl
  119.38$\bullet$ &     6.35 &    27.59 &     0.23 &    27.56 &     0.78 \nl
  124.51$\bullet$ &     6.63 &    27.59 &     0.23 &    27.41 &     0.67 \nl
  129.89$\bullet$ &     6.91 &    27.66 &     0.24 &   \nodata &   \nodata \nl
  135.53$\bullet$ &     7.21 &    27.69 &     0.25 &   \nodata &   \nodata \nl
  141.43$\bullet$ &     7.53 &    27.81 &     0.27 &    27.59 &     0.76 \nl
  147.59$\bullet$ &     7.85 &    27.98 &     0.32 &    27.55 &     0.73 \nl
  154.17$\bullet$ &     8.20 &    28.03 &     0.33 &    27.53 &     0.70 \nl
  161.10$\bullet$ &     8.57 &    28.21 &     0.38 &    27.76 &     0.86 \nl
  168.45$\bullet$ &     8.96 &    28.40 &     0.46 &    27.69 &     0.79 \nl
  176.32$\bullet$ &     9.38 &    28.59 &     0.54 &    27.72 &     0.81 \nl
  183.24$\bullet$ &     9.75 &    28.80 &     0.65 &    27.78 &     0.86 \nl
  189.23$\bullet$ &    10.07 &    29.11 &     0.87 &    27.58 &     0.71 \nl
\nl
\multicolumn{5}{l}{{\it Cut C1}, $r=8.2$ kpc} \nl

 -146.38$\bullet$ &    -7.79 &    28.90 &     0.74 &   \nodata &   \nodata \nl
 -136.97$\bullet$ &    -7.29 &    28.84 &     0.72 &   \nodata &   \nodata \nl
 -128.16$\bullet$ &    -6.82 &    28.81 &     0.72 &   \nodata &   \nodata \nl
 -120.04$\bullet$ &    -6.39 &    28.34 &     0.49 &   \nodata &   \nodata \nl
 -112.35$\bullet$ &    -5.98 &    28.24 &     0.46 &   \nodata &   \nodata \nl
 -105.17$\bullet$ &    -5.60 &    28.03 &     0.38 &   \nodata &   \nodata \nl
  -98.24$\bullet$ &    -5.23 &    27.51 &     0.23 &   \nodata &   \nodata \nl
  -91.57$\diamond$ &    -4.87 &    27.32 &     0.19 &    27.33 &     0.70 \nl
  -85.24$\diamond$ &    -4.54 &    27.02 &     0.15 &    26.73 &     0.41 \nl
  -79.09$\diamond$ &    -4.21 &    27.00 &     0.15 &    26.98 &     0.53 \nl
  -73.02$\diamond$ &    -3.89 &    26.82 &     0.13 &    26.87 &     0.49 \nl
  -69.08$\diamond$ &    -3.68 &    26.49 &     0.10 &    26.12 &     0.24 \nl
  -65.24$\diamond$ &    -3.47 &    26.31 &     0.08 &    26.21 &     0.26 \nl
  -61.39$\diamond$ &    -3.27 &    26.06 &     0.07 &    26.05 &     0.23 \nl
  -57.63$\diamond$ &    -3.07 &    25.81 &     0.05 &    25.49 &     0.14 \nl
  -52.07$\diamond$ &    -2.77 &    25.50 &     0.04 &    25.16 &     0.11 \nl
  -48.39$\diamond$ &    -2.58 &    25.16 &     0.03 &    24.77 &     0.08 \nl
  -44.72$\diamond$ &    -2.38 &    24.80 &     0.02 &    24.43 &     0.06 \nl
  -41.13$\diamond$ &    -2.19 &    24.55 &     0.02 &    24.23 &     0.05 \nl
  -39.42$\diamond$ &    -2.10 &    24.30 &     0.01 &    24.11 &     0.05 \nl
  -36.00$\diamond$ &    -1.92 &    24.07 &     0.01 &    23.69 &     0.03 \nl
  -32.58$\diamond$ &    -1.73 &    23.77 &     0.01 &    23.41 &     0.02 \nl
  -29.16$\diamond$ &    -1.55 &    23.41 &     0.01 &    23.09 &     0.02 \nl
  -17.19$\diamond$ &    -0.91 &    22.33 &     0.01 &    21.90 &     0.01 \nl
  -14.71$\diamond$ &    -0.78 &   \nodata &   \nodata &    21.67 &     0.01 \nl
\nl
   23.85$\diamond$ &     1.27 &    22.71 &     0.01 &    22.27 &     0.01 \nl
   25.56$\diamond$ &     1.36 &    22.92 &     0.01 &    22.52 &     0.01 \nl
   27.27$\diamond$ &     1.45 &    23.10 &     0.01 &    22.70 &     0.01 \nl
   32.40$\diamond$ &     1.72 &    23.56 &     0.01 &    23.32 &     0.02 \nl
   35.82$\diamond$ &     1.91 &    23.97 &     0.01 &    23.77 &     0.03 \nl
   37.53$\diamond$ &     2.00 &    24.15 &     0.01 &    24.06 &     0.04 \nl
   39.24$\diamond$ &     2.09 &    24.39 &     0.02 &    24.28 &     0.05 \nl
   42.66$\diamond$ &     2.27 &    24.70 &     0.02 &    24.48 &     0.06 \nl
   46.08$\diamond$ &     2.45 &    24.97 &     0.03 &    24.71 &     0.07 \nl
   51.39$\diamond$ &     2.73 &    25.42 &     0.04 &    25.07 &     0.10 \nl
   55.06$\diamond$ &     2.93 &    25.81 &     0.06 &    25.45 &     0.14 \nl
   58.74$\diamond$ &     3.13 &    25.86 &     0.06 &    26.09 &     0.26 \nl
   64.30$\diamond$ &     3.42 &    26.19 &     0.08 &    26.00 &     0.24 \nl
   70.02$\diamond$ &     3.73 &    26.36 &     0.09 &    25.77 &     0.18 \nl
   75.75$\diamond$ &     4.03 &    26.50 &     0.10 &    26.58 &     0.37 \nl
   81.65$\diamond$ &     4.35 &    26.66 &     0.11 &    26.62 &     0.35 \nl
   87.72$\diamond$ &     4.67 &    26.73 &     0.11 &    26.50 &     0.31 \nl
   93.96$\diamond$ &     5.00 &    26.89 &     0.13 &    26.49 &     0.30 \nl
  100.46$\diamond$ &     5.35 &    27.05 &     0.16 &    26.85 &     0.42 \nl
  107.13$\diamond$ &     5.70 &    27.29 &     0.20 &    27.44 &     0.73 \nl
  114.14$\diamond$ &     6.07 &    27.29 &     0.20 &    27.22 &     0.60 \nl
  121.58$\diamond$ &     6.47 &    27.33 &     0.21 &    27.08 &     0.54 \nl
  129.36$\diamond$ &     6.88 &    27.35 &     0.21 &    26.96 &     0.48 \nl
  137.74$\diamond$ &     7.33 &    27.33 &     0.21 &    26.74 &     0.39 \nl
  146.63$\diamond$ &     7.80 &    27.29 &     0.20 &    26.43 &     0.28 \nl
  156.38$\diamond$ &     8.32 &    27.33 &     0.22 &    26.25 &     0.24 \nl
  163.31$\diamond$ &     8.69 &    27.40 &     0.23 &    26.26 &     0.24 \nl
  170.66$\diamond$ &     9.08 &    27.42 &     0.24 &    26.29 &     0.25 \nl
  180.32$\diamond$ &     9.60 &    27.49 &     0.27 &    26.29 &     0.25 \nl
  188.01$\diamond$ &    10.01 &    27.78 &     0.34 &    26.61 &     0.33 \nl
  194.85$\diamond$ &    10.37 &    27.86 &     0.36 &    26.93 &     0.43 \nl
  201.69$\diamond$ &    10.73 &    27.75 &     0.32 &    27.27 &     0.58 \nl
  208.53$\diamond$ &    11.10 &    27.95 &     0.35 &    27.38 &     0.63 \nl
  215.37$\diamond$ &    11.46 &    28.08 &     0.38 &   \nodata &   \nodata \nl
  222.21$\diamond$ &    11.83 &    28.11 &     0.37 &   \nodata &   \nodata \nl
  229.91$\diamond$ &    12.23 &    28.00 &     0.33 &   \nodata &   \nodata \nl
  236.75$\diamond$ &    12.60 &    27.96 &     0.32 &   \nodata &   \nodata \nl
  242.73$\diamond$ &    12.92 &    27.98 &     0.32 &   \nodata &   \nodata \nl
  249.57$\diamond$ &    13.28 &    27.99 &     0.32 &   \nodata &   \nodata \nl
  256.41$\diamond$ &    13.65 &    28.02 &     0.33 &    27.97 &     1.01 \nl
  262.40$\diamond$ &    13.96 &    28.02 &     0.32 &   \nodata &   \nodata \nl
  269.24$\diamond$ &    14.33 &    28.02 &     0.32 &    27.93 &     0.97 \nl
  276.08$\diamond$ &    14.69 &    28.03 &     0.32 &   \nodata &   \nodata \nl
\nl
\multicolumn{5}{l}{{\it Cut C2}, $r=-8.2$ kpc} \nl

 -188.78 &   -10.05 &    28.81 &     0.66 &   \nodata &   \nodata \nl
 -180.23 &    -9.59 &    28.80 &     0.66 &    27.57 &     0.70 \nl
 -171.85 &    -9.15 &    28.63 &     0.57 &    27.49 &     0.66 \nl
 -164.25 &    -8.74 &    28.34 &     0.44 &    27.53 &     0.69 \nl
 -153.73 &    -8.18 &    28.23 &     0.40 &    27.47 &     0.66 \nl
 -143.98 &    -7.66 &    27.96 &     0.32 &    27.24 &     0.55 \nl
 -135.09 &    -7.19 &    27.67 &     0.25 &    26.92 &     0.43 \nl
 -126.71 &    -6.74 &    27.44 &     0.20 &    26.63 &     0.33 \nl
 -118.93$\diamond$ &    -6.33 &    27.36 &     0.19 &    26.57 &     0.33 \nl
 -111.49$\diamond$ &    -5.93 &    27.13 &     0.16 &    26.43 &     0.30 \nl
 -104.48$\diamond$ &    -5.56 &    27.10 &     0.15 &    26.87 &     0.47 \nl
  -97.81$\diamond$ &    -5.21 &    26.89 &     0.13 &    26.67 &     0.41 \nl
  -91.31$\diamond$ &    -4.86 &    26.65 &     0.11 &    26.91 &     0.52 \nl
  -85.07$\diamond$ &    -4.53 &    26.53 &     0.10 &    26.12 &     0.27 \nl
  -79.00$\diamond$ &    -4.20 &    26.49 &     0.10 &    26.92 &     0.57 \nl
  -73.10$\diamond$ &    -3.89 &    26.48 &     0.10 &    26.33 &     0.30 \nl
  -69.26$\diamond$ &    -3.69 &    26.15 &     0.07 &    25.92 &     0.20 \nl
  -65.41$\diamond$ &    -3.48 &    25.94 &     0.06 &    25.82 &     0.19 \nl
  -61.65$\diamond$ &    -3.28 &    25.79 &     0.05 &    25.75 &     0.19 \nl
  -56.09$\diamond$ &    -2.98 &    25.72 &     0.05 &    25.42 &     0.14 \nl
  -50.53$\diamond$ &    -2.69 &    25.47 &     0.04 &    25.30 &     0.13 \nl
  -45.14$\diamond$ &    -2.40 &    25.09 &     0.03 &    25.07 &     0.10 \nl
  -40.01$\diamond$ &    -2.13 &    24.61 &     0.02 &    24.41 &     0.06 \nl
  -34.88$\diamond$ &    -1.86 &    24.12 &     0.01 &    24.07 &     0.04 \nl
  -31.46$\diamond$ &    -1.67 &    23.66 &     0.01 &    23.59 &     0.03 \nl
  -28.04$\diamond$ &    -1.49 &    23.42 &     0.01 &    23.26 &     0.02 \nl
  -26.33$\diamond$ &    -1.40 &    23.22 &     0.01 &    22.99 &     0.02 \nl
  -22.91$\diamond$ &    -1.22 &    23.09 &     0.02 &    22.62 &     0.01 \nl
  -19.12$\diamond$ &    -1.02 &   \nodata &   \nodata &    21.99 &     0.03 \nl
\nl
   15.08$\diamond$ &     0.80 &   \nodata &   \nodata &    21.71 &     0.01 \nl
   21.55$\diamond$ &     1.15 &    23.03 &     0.02 &    22.56 &     0.01 \nl
   23.26$\diamond$ &     1.24 &    23.21 &     0.01 &    22.69 &     0.01 \nl
   26.68$\diamond$ &     1.42 &    23.56 &     0.01 &    23.00 &     0.01 \nl
   28.39$\diamond$ &     1.51 &    23.57 &     0.01 &    23.17 &     0.02 \nl
   31.81$\diamond$ &     1.69 &    23.87 &     0.01 &    23.55 &     0.02 \nl
   36.94$\diamond$ &     1.97 &    24.33 &     0.01 &    24.02 &     0.04 \nl
   43.78$\diamond$ &     2.33 &    24.95 &     0.03 &    24.64 &     0.07 \nl
   49.16$\diamond$ &     2.62 &    25.37 &     0.04 &    25.17 &     0.10 \nl
   54.72$\diamond$ &     2.91 &    25.79 &     0.05 &    25.63 &     0.16 \nl
   58.40$\diamond$ &     3.11 &    25.98 &     0.06 &    25.65 &     0.16 \nl
   64.04$\diamond$ &     3.41 &    26.17 &     0.08 &    25.92 &     0.21 \nl
   71.73$\diamond$ &     3.82 &    26.33 &     0.09 &    26.19 &     0.27 \nl
   75.67$\diamond$ &     4.03 &    26.51 &     0.10 &    26.51 &     0.37 \nl
   81.74$\diamond$ &     4.35 &    26.69 &     0.11 &    27.44 &     0.81 \nl
   87.89$\diamond$ &     4.68 &    26.73 &     0.11 &    27.47 &     0.82 \nl
   94.22$\diamond$ &     5.01 &    27.01 &     0.14 &    27.64 &     0.91 \nl
  100.89$\diamond$ &     5.37 &    27.32 &     0.19 &   \nodata &   \nodata \nl
  107.82$\diamond$ &     5.74 &    27.57 &     0.23 &   \nodata &   \nodata \nl
  115.00$\diamond$ &     6.12 &    27.64 &     0.24 &   \nodata &   \nodata \nl
  122.69$\diamond$ &     6.53 &    27.68 &     0.25 &    27.54 &     0.75 \nl
  130.81$\diamond$ &     6.96 &    27.68 &     0.24 &    27.25 &     0.57 \nl
  139.62$\diamond$ &     7.43 &    27.64 &     0.23 &    27.40 &     0.65 \nl
  149.03$\diamond$ &     7.93 &    27.80 &     0.27 &    27.55 &     0.73 \nl
  159.29 &     8.48 &    27.95 &     0.30 &   \nodata &   \nodata \nl
  166.64 &     8.87 &    28.04 &     0.33 &   \nodata &   \nodata \nl
  176.30 &     9.38 &    28.14 &     0.36 &    27.77 &     0.86 \nl
  185.71 &     9.88 &    28.19 &     0.37 &    27.77 &     0.86 \nl
  192.63 &    10.25 &    28.25 &     0.40 &    27.94 &     1.01 \nl
  199.39 &    10.61 &    28.25 &     0.40 &    27.85 &     0.93 \nl
  206.23 &    10.97 &    28.34 &     0.43 &    27.85 &     0.93 \nl
  213.07 &    11.34 &    28.52 &     0.51 &    27.88 &     0.95 \nl
  219.91 &    11.70 &    28.64 &     0.57 &   \nodata &   \nodata \nl
  227.60 &    12.11 &    28.71 &     0.60 &   \nodata &   \nodata \nl
  234.44 &    12.48 &    28.76 &     0.63 &   \nodata &   \nodata \nl
  242.14 &    12.89 &    28.93 &     0.74 &    27.73 &     0.81 \nl
  249.35 &    13.27 &    29.02 &     0.80 &    27.65 &     0.76 \nl
\nl
\multicolumn{5}{l}{{\it Cut D1}, $r=12.3$ kpc} \nl

 -105.59 &    -5.62 &    28.58 &     0.58 &   \nodata &   \nodata \nl
  -98.41 &    -5.24 &    28.51 &     0.55 &   \nodata &   \nodata \nl
  -91.66 &    -4.88 &    28.38 &     0.50 &   \nodata &   \nodata \nl
  -85.07 &    -4.53 &    27.90 &     0.33 &   \nodata &   \nodata \nl
  -78.75 &    -4.19 &    27.69 &     0.27 &   \nodata &   \nodata \nl
  -72.67 &    -3.87 &    27.67 &     0.27 &   \nodata &   \nodata \nl
  -66.69 &    -3.55 &    27.29 &     0.20 &    27.49 &     0.85 \nl
  -62.84 &    -3.34 &    26.82 &     0.13 &    26.97 &     0.53 \nl
  -57.03 &    -3.03 &    26.55 &     0.11 &    27.33 &     0.80 \nl
  -51.39 &    -2.73 &    26.15 &     0.08 &    25.79 &     0.19 \nl
  -45.83 &    -2.44 &    25.70 &     0.05 &    25.44 &     0.13 \nl
  -40.36 &    -2.15 &    25.25 &     0.03 &    25.00 &     0.10 \nl
  -33.34 &    -1.77 &    24.74 &     0.02 &    24.33 &     0.06 \nl
  -28.22 &    -1.50 &    24.31 &     0.02 &    23.99 &     0.04 \nl
  -26.50 &    -1.41 &    24.01 &     0.01 &    23.85 &     0.04 \nl
  -24.79 &    -1.32 &    24.05 &     0.01 &    23.65 &     0.03 \nl
  -23.09 &    -1.23 &    23.85 &     0.01 &    23.62 &     0.03 \nl
  -21.38 &    -1.14 &    23.78 &     0.01 &    23.63 &     0.03 \nl
  -19.66 &    -1.05 &    23.62 &     0.01 &    23.70 &     0.03 \nl
  -15.34 &    -0.82 &    23.50 &     0.01 &    22.26 &     0.01 \nl
\nl
   20.57$\diamond$ &     1.09 &    22.84 &     0.01 &    22.56 &     0.01 \nl
   23.99$\diamond$ &     1.28 &    23.29 &     0.01 &    23.02 &     0.02 \nl
   26.50$\diamond$ &     1.41 &    23.85 &     0.01 &    23.76 &     0.03 \nl
   28.22$\diamond$ &     1.50 &    24.10 &     0.01 &    24.03 &     0.04 \nl
   33.34$\diamond$ &     1.77 &    24.47 &     0.02 &    24.49 &     0.06 \nl
   36.76$\diamond$ &     1.96 &    24.94 &     0.03 &    24.70 &     0.08 \nl
   41.89$\diamond$ &     2.23 &    25.59 &     0.05 &    25.39 &     0.15 \nl
   48.73$\diamond$ &     2.59 &    26.03 &     0.08 &    25.68 &     0.19 \nl
   52.16$\diamond$ &     2.78 &    26.30 &     0.10 &    25.75 &     0.21 \nl
   57.54$\diamond$ &     3.06 &    26.80 &     0.16 &    26.34 &     0.36 \nl
   64.98$\diamond$ &     3.46 &    26.75 &     0.14 &    27.28 &     0.79 \nl
   70.54$\diamond$ &     3.75 &    26.82 &     0.15 &    26.80 &     0.49 \nl
   74.39$\diamond$ &     3.96 &    27.22 &     0.20 &    27.06 &     0.57 \nl
   80.11$\diamond$ &     4.26 &    27.21 &     0.19 &    26.78 &     0.43 \nl
   86.01$\diamond$ &     4.58 &    27.07 &     0.16 &    26.76 &     0.42 \nl
   92.08$\diamond$ &     4.90 &    27.20 &     0.18 &    27.28 &     0.67 \nl
   98.33$\diamond$ &     5.23 &    27.35 &     0.20 &   \nodata &   \nodata \nl
  102.60$\diamond$ &     5.46 &    27.53 &     0.23 &   \nodata &   \nodata \nl
  109.27$\diamond$ &     5.81 &    27.55 &     0.23 &   \nodata &   \nodata \nl
  116.19$\diamond$ &     6.18 &    27.56 &     0.23 &   \nodata &   \nodata \nl
  123.38$\diamond$ &     6.57 &    27.78 &     0.28 &   \nodata &   \nodata \nl
  131.07$\diamond$ &     6.98 &    27.97 &     0.32 &   \nodata &   \nodata \nl
  139.19$\diamond$ &     7.41 &    27.99 &     0.33 &    27.85 &     0.97 \nl
  148.00$\diamond$ &     7.88 &    27.99 &     0.32 &    27.93 &     1.02 \nl
  157.41$\diamond$ &     8.38 &    28.02 &     0.33 &   \nodata &   \nodata \nl
  167.67$\diamond$ &     8.92 &    28.04 &     0.33 &    27.73 &     0.83 \nl
  178.87$\diamond$ &     9.52 &    28.05 &     0.33 &    27.48 &     0.65 \nl
  189.81$\diamond$ &    10.10 &    28.11 &     0.35 &    27.42 &     0.61 \nl
  199.22$\diamond$ &    10.60 &    28.17 &     0.37 &    27.36 &     0.58 \nl
  207.76$\diamond$ &    11.06 &    28.21 &     0.38 &    27.59 &     0.71 \nl
  216.31$\diamond$ &    11.51 &    28.30 &     0.41 &    27.67 &     0.76 \nl
  226.57$\diamond$ &    12.06 &    28.32 &     0.42 &    27.66 &     0.76 \nl
  235.98$\diamond$ &    12.56 &    28.40 &     0.45 &    27.71 &     0.79 \nl
  245.39$\diamond$ &    13.06 &    28.45 &     0.48 &    27.75 &     0.82 \nl
  253.93$\diamond$ &    13.51 &    28.49 &     0.50 &    27.67 &     0.76 \nl
  263.34$\diamond$ &    14.01 &    28.55 &     0.53 &    27.68 &     0.77 \nl
  271.89$\diamond$ &    14.47 &    28.62 &     0.58 &   \nodata &   \nodata \nl
  280.44$\diamond$ &    14.92 &    28.64 &     0.60 &   \nodata &   \nodata \nl
\nl
\multicolumn{5}{l}{{\it Cut D2}, $r=-12.3$ kpc} \nl

 -272.23 &   -14.49 &   \nodata &   \nodata &    28.16 &     1.18 \nl
 -261.97 &   -13.94 &   \nodata &   \nodata &    28.31 &     1.36 \nl
 -250.86 &   -13.35 &   \nodata &   \nodata &    28.08 &     1.10 \nl
 -240.60 &   -12.80 &   \nodata &   \nodata &    28.09 &     1.10 \nl
 -229.48 &   -12.21 &   \nodata &   \nodata &    28.03 &     1.05 \nl
 -220.08 &   -11.71 &   \nodata &   \nodata &    28.21 &     1.25 \nl
 -209.82 &   -11.17 &   \nodata &   \nodata &    27.84 &     0.89 \nl
 -197.85 &   -10.53 &   \nodata &   \nodata &    27.60 &     0.73 \nl
 -185.88 &    -9.89 &   \nodata &   \nodata &    27.61 &     0.74 \nl
 -176.16 &    -9.37 &    27.96 &     0.38 &    27.14 &     0.49 \nl
 -164.54 &    -8.76 &    28.47 &     0.64 &    26.93 &     0.41 \nl
 -154.02 &    -8.20 &    28.54 &     0.68 &    26.97 &     0.45 \nl
 -144.27 &    -7.68 &    28.48 &     0.63 &    27.18 &     0.55 \nl
 -135.38 &    -7.20 &    28.56 &     0.67 &    27.42 &     0.68 \nl
 -127.00 &    -6.76 &    27.97 &     0.39 &    27.56 &     0.78 \nl
 -119.22 &    -6.34 &    27.80 &     0.33 &   \nodata &   \nodata \nl
 -114.26 &    -6.08 &    27.52 &     0.25 &   \nodata &   \nodata \nl
 -109.47 &    -5.83 &    27.33 &     0.21 &   \nodata &   \nodata \nl
 -104.77 &    -5.58 &    27.63 &     0.28 &    27.09 &     0.53 \nl
  -98.10 &    -5.22 &    27.65 &     0.27 &    27.12 &     0.56 \nl
  -91.60 &    -4.87 &    27.52 &     0.24 &    27.20 &     0.60 \nl
  -85.36 &    -4.54 &    27.23 &     0.18 &   \nodata &   \nodata \nl
  -79.29 &    -4.22 &    27.13 &     0.17 &    26.93 &     0.48 \nl
  -73.39 &    -3.91 &    27.09 &     0.16 &    26.70 &     0.41 \nl
  -67.66 &    -3.60 &    26.94 &     0.15 &    26.54 &     0.36 \nl
  -61.94 &    -3.30 &    26.62 &     0.11 &    26.16 &     0.26 \nl
  -56.38 &    -3.00 &    26.42 &     0.10 &    26.07 &     0.24 \nl
  -49.03 &    -2.61 &    26.07 &     0.07 &    26.05 &     0.24 \nl
  -43.72 &    -2.33 &    25.54 &     0.05 &    25.43 &     0.14 \nl
  -40.30 &    -2.14 &    25.13 &     0.03 &    24.92 &     0.09 \nl
  -35.17 &    -1.87 &    24.59 &     0.02 &    24.63 &     0.07 \nl
  -31.75 &    -1.69 &    24.17 &     0.01 &    24.03 &     0.04 \nl
  -28.33 &    -1.51 &    23.89 &     0.01 &    23.71 &     0.03 \nl
  -26.62 &    -1.42 &    23.68 &     0.01 &    23.51 &     0.03 \nl
  -23.20 &    -1.23 &    23.56 &     0.01 &    23.25 &     0.02 \nl
  -12.09 &    -0.64 &    22.79 &     0.01 &    23.02 &     0.02 \nl
   -6.96 &    -0.37 &    22.45 &     0.01 &    22.83 &     0.02 \nl
   -5.25 &    -0.28 &    22.45 &     0.01 &    22.60 &     0.02 \nl
\nl
    1.59$\diamond$ &     0.08 &    22.22 &     0.01 &    22.49 &     0.01 \nl
    8.43$\diamond$ &     0.45 &    22.60 &     0.01 &    22.80 &     0.02 \nl
   12.71$\diamond$ &     0.68 &    22.90 &     0.01 &    23.08 &     0.02 \nl
   16.13$\diamond$ &     0.86 &    23.18 &     0.01 &    23.22 &     0.02 \nl
   22.97$\diamond$ &     1.22 &    23.46 &     0.01 &    23.73 &     0.03 \nl
   28.10$\diamond$ &     1.50 &    23.89 &     0.01 &    23.85 &     0.03 \nl
   29.81$\diamond$ &     1.59 &    24.02 &     0.01 &    24.08 &     0.04 \nl
   31.52$\diamond$ &     1.68 &    24.32 &     0.01 &    24.32 &     0.05 \nl
   36.65$\diamond$ &     1.95 &    24.92 &     0.02 &    24.73 &     0.08 \nl
   40.07$\diamond$ &     2.13 &    25.32 &     0.04 &    24.88 &     0.09 \nl
   47.08$\diamond$ &     2.51 &    25.81 &     0.06 &    25.48 &     0.15 \nl
   50.75$\diamond$ &     2.70 &    26.14 &     0.08 &    25.46 &     0.14 \nl
   58.11$\diamond$ &     3.09 &    26.26 &     0.08 &    26.18 &     0.28 \nl
   65.72$\diamond$ &     3.50 &    26.34 &     0.09 &    26.08 &     0.24 \nl
   71.44$\diamond$ &     3.80 &    26.62 &     0.11 &    26.20 &     0.26 \nl
   77.34$\diamond$ &     4.12 &    26.77 &     0.13 &    26.60 &     0.39 \nl
   83.41$\diamond$ &     4.44 &    26.70 &     0.12 &    27.35 &     0.78 \nl
   87.60$\diamond$ &     4.66 &    27.02 &     0.17 &   \nodata &   \nodata \nl
   93.93$\diamond$ &     5.00 &    27.21 &     0.19 &   \nodata &   \nodata \nl
  100.60$\diamond$ &     5.35 &    27.12 &     0.17 &   \nodata &   \nodata \nl
  107.52$\diamond$ &     5.72 &    27.26 &     0.18 &    27.76 &     0.98 \nl
  114.71$\diamond$ &     6.10 &    27.35 &     0.19 &    27.73 &     0.97 \nl
  122.40$\diamond$ &     6.51 &    27.41 &     0.20 &   \nodata &   \nodata \nl
  130.52$\diamond$ &     6.95 &    27.35 &     0.18 &    27.67 &     0.84 \nl
  139.33$\diamond$ &     7.41 &    27.40 &     0.19 &    27.68 &     0.92 \nl
  148.74$\diamond$ &     7.92 &    27.43 &     0.19 &   \nodata &   \nodata \nl
  159.00$\diamond$ &     8.46 &    27.53 &     0.21 &   \nodata &   \nodata \nl
  170.20$\diamond$ &     9.06 &    27.61 &     0.22 &   \nodata &   \nodata \nl
  178.58$\diamond$ &     9.50 &    27.73 &     0.25 &   \nodata &   \nodata \nl
  187.13$\diamond$ &     9.96 &    27.77 &     0.25 &   \nodata &   \nodata \nl
  197.39$\diamond$ &    10.50 &    27.80 &     0.26 &   \nodata &   \nodata \nl
  205.94$\diamond$ &    10.96 &    27.75 &     0.25 &   \nodata &   \nodata \nl
  214.49$\diamond$ &    11.41 &    27.73 &     0.24 &    27.98 &     1.02 \nl
  223.04$\diamond$ &    11.87 &    27.69 &     0.23 &    27.76 &     0.83 \nl
  232.44$\diamond$ &    12.37 &    27.70 &     0.23 &    27.30 &     0.55 \nl
  240.14$\diamond$ &    12.78 &    27.64 &     0.22 &    27.25 &     0.51 \nl
  246.98$\diamond$ &    13.14 &    27.62 &     0.22 &    27.22 &     0.50 \nl
  254.67$\diamond$ &    13.55 &    27.56 &     0.21 &    27.23 &     0.51 \nl
  263.22$\diamond$ &    14.01 &    27.55 &     0.20 &    27.14 &     0.47 \nl
  271.77$\diamond$ &    14.46 &    27.52 &     0.20 &   \nodata &   \nodata \nl
\enddata
\end{deluxetable}

\newpage

\begin{deluxetable}{ccccccc}
\tablenum{6}
\tablewidth{0pt}
\tablecolumns{7}
\tablecaption{Morrison et al. surface brightness profiles of NGC~5907 in $R$ band \label{table6}}

\tablehead{
\colhead{distance} & \colhead{distance} & \colhead{} & \colhead{} &  
\colhead{$R$} & \colhead{high error} & \colhead{low error} \\
\colhead{\footnotesize (arcsec)} & \colhead{\footnotesize (kpc)} & 
\colhead{} & \colhead{} & \colhead{\footnotesize (mag/sq arcsec)} & 
\colhead{\footnotesize (mag/sq arcsec)} 
& \colhead{\footnotesize (mag/sq arcsec)} }

\startdata
\multicolumn{5}{l}{{\it Cut A}, $r=0$ kpc}\nl

\phn   11.55 &  \phn   0.61 & & &    19.99 &     0.00 &     0.00 \nl
\phn   15.79 &  \phn   0.84 & & &    20.51 &     0.00 &     0.00 \nl
\phn   19.69 &  \phn   1.05 & & &    21.08 &     0.00 &     0.00 \nl
\phn   23.81 &  \phn   1.27 & & &    21.69 &     0.00 &     0.00 \nl
\phn   27.00 &  \phn   1.44 & & &    22.13 &     0.00 &     0.00 \nl
\phn   30.82 &  \phn   1.64 & & &    22.62 &     0.01 &     0.01 \nl
\phn   34.65 &  \phn   1.84 & & &    23.09 &     0.01 &     0.01 \nl
\phn   38.46 &  \phn   2.05 & & &    23.53 &     0.01 &     0.01 \nl
\phn   42.25 &  \phn   2.25 & & &    23.95 &     0.02 &     0.02 \nl
\phn   46.19 &  \phn   2.46 & & &    24.35 &     0.03 &     0.03 \nl
\phn   50.02 &  \phn   2.66 & & &    24.69 &     0.04 &     0.04 \nl
\phn   53.90 &  \phn   2.87 & & &    24.98 &     0.05 &     0.06 \nl
\phn   57.76 &  \phn   3.08 & & &    25.20 &     0.06 &     0.07 \nl
\phn   62.30 &  \phn   3.32 & & &    25.50 &     0.11 &     0.13 \nl
\phn   67.73 &  \phn   3.61 & & &    25.74 &     0.14 &     0.16 \nl
\phn   74.04 &  \phn   3.94 & & &    25.76 &     0.10 &     0.11 \nl
\phn   82.59 &  \phn   4.40 & & &    25.92 &     0.11 &     0.13 \nl
\phn   94.78 &  \phn   5.05 & & &    26.37 &     0.17 &     0.20 \nl
  123.88 &  \phn   6.60 & & &    26.95 &     0.27 &     0.36 \nl
  183.67 &  \phn   9.78 & & &    27.20 &     0.33 &     0.47 \nl
  260.55 &    13.87 & & &    27.84 &     0.53 &     1.10 \nl
  334.53 &    17.81 & & &    28.00 &     0.60 &     1.44 \nl
  410.94 &    21.88 & & &    28.28 &     0.73 &     3.36 \nl
  466.15 &    24.82 & & &    33.40 &     4.33 &     0.00 \nl
\nl
\multicolumn{5}{l}{{\it Cut B}, $r=4.1$ kpc}\nl

\phn \phn   5.78 & \phn    0.31 & & &    19.92 &     0.00 &     0.00 \nl
\phn \phn   8.23 & \phn    0.44 & & &    20.11 &     0.00 &     0.00 \nl
\phn   12.19 & \phn    0.65 & & &    20.65 &     0.00 &     0.00 \nl
\phn   15.97 & \phn    0.85 & & &    21.05 &     0.00 &     0.00 \nl
\phn   20.31 & \phn    1.08 & & &    21.60 &     0.07 &     0.07 \nl
\phn   23.49 & \phn    1.25 & & &    22.02 &     0.03 &     0.03 \nl
\phn   27.09 & \phn    1.44 & & &    22.46 &     0.05 &     0.05 \nl
\phn   30.80 & \phn    1.64 & & &    22.91 &     0.04 &     0.04 \nl
\phn   34.65 & \phn    1.84 & & &    23.36 &     0.06 &     0.06 \nl
\phn   38.51 & \phn    2.05 & & &    23.79 &     0.11 &     0.12 \nl
\phn   42.38 & \phn    2.26 & & &    24.20 &     0.12 &     0.14 \nl
\phn   46.17 & \phn    2.46 & & &    24.60 &     0.13 &     0.14 \nl
\phn   50.05 & \phn    2.67 & & &    24.87 &     0.14 &     0.16 \nl
\phn   53.94 & \phn    2.87 & & &    25.21 &     0.14 &     0.16 \nl
\phn   57.74 & \phn    3.07 & & &    25.43 &     0.18 &     0.21 \nl
\phn   62.26 & \phn    3.32 & & &    25.69 &     0.21 &     0.26 \nl
\phn   67.82 & \phn    3.61 & & &    25.98 &     0.17 &     0.20 \nl
\phn   73.92 & \phn    3.94 & & &    26.17 &     0.19 &     0.24 \nl
\phn   82.27 & \phn    4.38 & & &    26.30 &     0.27 &     0.35 \nl
\phn   94.99 & \phn    5.06 & & &    26.54 &     0.37 &     0.56 \nl
  125.02 &  \phn   6.66 & & &    27.01 &     0.46 &     0.83 \nl
  183.68 &  \phn   9.78 & & &    27.43 &     0.42 &     0.70 \nl
  262.36 &    13.97 & & &    27.96 &     0.72 &     3.17 \nl
  333.43 &    17.75 & & &    27.88 &     0.59 &     1.37 \nl
  415.87 &    22.14 & & &    28.57 &     0.73 &     3.30 \nl
  466.49 &    24.84 & & &    33.40 &     5.15 &     0.00 \nl
\nl
\multicolumn{5}{l}{{\it Cut C}, $r=8.2$ kpc}\nl

\phn   20.82 & \phn    1.11 & & &    21.84 &     0.01 &     0.01 \nl
\phn   23.55 & \phn    1.25 & & &    22.42 &     0.19 &     0.23 \nl
\phn   26.97 & \phn    1.44 & & &    22.88 &     0.14 &     0.17 \nl
\phn   30.81 & \phn    1.64 & & &    23.35 &     0.11 &     0.12 \nl
\phn   34.66 & \phn    1.85 & & &    23.81 &     0.07 &     0.08 \nl
\phn   38.55 & \phn    2.05 & & &    24.23 &     0.08 &     0.09 \nl
\phn   42.34 & \phn    2.25 & & &    24.58 &     0.12 &     0.13 \nl
\phn   46.21 & \phn    2.46 & & &    24.92 &     0.15 &     0.17 \nl
\phn   50.04 & \phn    2.66 & & &    25.17 &     0.13 &     0.15 \nl
\phn   53.92 & \phn    2.87 & & &    25.47 &     0.13 &     0.15 \nl
\phn   57.74 & \phn    3.07 & & &    25.62 &     0.16 &     0.19 \nl
\phn   62.32 & \phn    3.32 & & &    25.85 &     0.15 &     0.17 \nl
\phn   67.74 & \phn    3.61 & & &    26.02 &     0.09 &     0.10 \nl
\phn   73.93 & \phn    3.94 & & &    26.17 &     0.10 &     0.12 \nl
\phn   82.39 & \phn    4.39 & & &    26.36 &     0.15 &     0.18 \nl
\phn   94.98 & \phn    5.06 & & &    26.61 &     0.22 &     0.27 \nl
  123.47 & \phn    6.57 & & &    26.83 &     0.18 &     0.21 \nl
  184.48 & \phn    9.82 & & &    27.24 &     0.53 &     1.07 \nl
  261.75 &    13.94 & & &    28.40 &     1.05 &     5.00 \nl
  331.70 &    17.66 & & &    27.92 &     0.78 &     5.48 \nl
  413.16 &    22.00 & & &    27.96 &     0.78 &     5.44 \nl
  462.21 &    24.61 & & &    28.05 &     0.66 &     1.98 \nl
\nl
\multicolumn{5}{l}{{\it Cut D}, $r=12.3$ kpc}\nl

\phn   16.56 & \phn    0.88 & & &    22.34 &     0.11 &     0.12 \nl
\phn   19.49 & \phn    1.04 & & &    22.70 &     0.17 &     0.21 \nl
\phn   23.33 & \phn    1.24 & & &    23.16 &     0.09 &     0.10 \nl
\phn   26.98 & \phn    1.44 & & &    23.62 &     0.07 &     0.07 \nl
\phn   30.84 & \phn    1.64 & & &    23.98 &     0.06 &     0.06 \nl
\phn   34.63 & \phn    1.84 & & &    24.39 &     0.03 &     0.03 \nl
\phn   38.54 & \phn    2.05 & & &    24.73 &     0.09 &     0.10 \nl
\phn   42.38 & \phn    2.26 & & &    25.09 &     0.08 &     0.08 \nl
\phn   46.24 & \phn    2.46 & & &    25.40 &     0.12 &     0.14 \nl
\phn   49.95 & \phn    2.66 & & &    25.69 &     0.09 &     0.09 \nl
\phn   53.92 & \phn    2.87 & & &    25.88 &     0.21 &     0.25 \nl
\phn   57.74 & \phn    3.07 & & &    26.04 &     0.25 &     0.33 \nl
\phn   62.52 & \phn    3.33 & & &    26.19 &     0.20 &     0.24 \nl
\phn   67.78 & \phn    3.61 & & &    26.33 &     0.25 &     0.32 \nl
\phn   73.85 & \phn    3.93 & & &    26.39 &     0.34 &     0.49 \nl
\phn   82.73 & \phn    4.41 & & &    26.68 &     0.34 &     0.51 \nl
\phn   94.64 & \phn    5.04 & & &    26.93 &     0.34 &     0.49 \nl
  124.14 & \phn    6.61 & & &    27.28 &     0.57 &     1.25 \nl
  185.07 & \phn    9.85 & & &    27.51 &     0.69 &     2.31 \nl
  259.71 &    13.83 & & &    27.93 &     0.87 &     5.47 \nl
  337.33 &    17.96 & & &    27.75 &     0.89 &     5.65 \nl
  403.18 &    21.47 & & &    27.80 &     0.87 &     5.60 \nl
  469.57 &    25.00 & & &    28.40 &     0.96 &     5.00 \nl
\enddata
\end{deluxetable}

\newpage

\begin{deluxetable}{rccccccc}
\tablenum{7}
\tablewidth{0pt}
\tablecolumns{8}
\tablecaption{Comparisons to surface brightness profiles from other observers 
\label{table7}}

\tablehead{
\colhead{Position} &  \colhead{6660{\AA}} & \colhead{8020{\AA}} & 
\colhead{$J$} & \colhead{$K_{\rm s}$} & \colhead{$R$} & \colhead{$V$} & \colhead{$I$} 
}
\startdata
-145 to -120 &    27.80 &    27.22 &    25.64 &   24.48 &     - &     - &     - \nl
-120 to -100 &    27.15 &    26.58 &    25.07 &   23.68 &    26.72 &     - &     - \nl
-100 to -80 &    26.64 &    26.35 &    24.59 &   23.25 &    26.31 &    27.58 &    26.36 \nl
-80 to -70 &    26.28 &    26.00 &    24.32 &   23.02 &    25.96 &    27.00 &    25.67 \nl
-70 to -60 &    25.82 &    25.53 &    24.16 &   22.85 &    25.71 &    26.50 &    25.29 \nl
-60 to -50 &    25.31 &    24.78 &    23.64 &   22.80 &    25.02 &    25.95 &    24.87 \nl
-50 to -40 &    24.58 &    24.17 &    22.80 &   22.04 &    24.15 &    25.04 &    24.09 \nl
-40 to -30 &    24.09 &    23.20 &    21.50 &   20.82 &    23.04 &    23.85 &    22.86 \nl
-30 to -20 &     - &    22.40 &    20.05 &   19.34 &    21.79 &    22.63 &    21.59 \nl
-20 to -10 &     - &    21.47 &    18.63 &   17.62 &    20.56 &    21.65 &    20.45 \nl
0 \nl
10 to 20 &     - &     - &    18.74 &   17.71 &    20.56 &    20.92 &    19.62 \nl
20 to 30 &     - &    22.37 &    20.40 &   19.40 &    21.79 &    22.41 &    21.10 \nl
30 to 40 &     - &    23.18 &    21.63 &   20.68 &    23.04 &    23.77 &    22.79 \nl
40 to 50 &    24.71 &    24.11 &    22.48 &   21.84 &    24.15 &    25.06 &    24.15 \nl
50 to 60 &    25.52 &    24.75 &    23.11 &   22.31 &    25.02 &    26.04 &    25.05 \nl
60 to 70 &    25.91 &    25.24 &    23.32 &   22.74 &    25.71 &    26.68 &    25.60 \nl
70 to 80 &    26.19 &    25.59 &    23.39 &   22.95 &    25.96 &    27.15 &    25.99 \nl
80 to 100 &    26.61 &    26.57 &    23.76 &   23.13 &    26.31 &    27.67 &    26.52 \nl
100 to 120 &    27.06 &    27.23 &    24.10 &   22.69 &    26.72 &    28.30 &    27.08 \nl
120 to 145 &    27.60 &        - &    25.38 &   24.88 &     - &     - &    27.08 \nl
\enddata
\end{deluxetable}
